Power Module (PM) core-specific parameters for a detailed design-oriented inductor model

This paper obtains shape related parameters and functions of a Power Module ferrite core which can be required in a design-oriented inductor model, which is a fundamental tool to design any electronic power converter and its control policy. Some particular modifications have been introduced into the standardized method of obtaining characteristics core areas and lengths. Also, a novel approach is taken to obtain the air gap reluctance as a function of air gap length for that specific core shape.

==> Figura3_areas_ch.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figura3_areas_ch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.3696296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41715523)%
    \put(0,0){\includegraphics[width=\unitlength]{Figura3_areas_ch.eps}}%
    \put(0.40605413,0.16781923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c1},A_{c6}$}}}%
    \put(-0.00040834,0.2055347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c5}, A_{c10}$}}}%
    \put(0.49449135,0.2008385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c9}$}}}%
    \put(0.89888851,0.19966444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c2}$}}}%
    \put(0.95400255,0.20191149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c4}$}}}%
    \put(0.54640609,0.20144389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c7}$}}}%
    \put(0.17143183,0.22422613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(r)$}}}%
    \put(0.38336801,0.22314539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.42346409,0.25836691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.25162389,0.24662645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.10472238,0.20543549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c8},A_{c3}$}}}%
    \put(0.56551858,0.28537008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c8}$}}}%
    \put(0.84733645,0.28771817){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c3}$}}}%
    \put(0.84733647,0.12682666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c3}$}}}%
    \put(0.56551858,0.13039549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c8}$}}}%
    \put(0.66451897,0.39755687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c10}$}}}%
    \put(0.75043905,0.39755687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c5}$}}}%
    \put(0.65258427,0.00247078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c10}$}}}%
    \put(0.76714443,0.00247078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c5}$}}}%
    \put(0.6754963,0.25954098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c6}$}}}%
    \put(0.74652358,0.25954098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_{c1}$}}}%
  \end{picture}%
\endgroup%


==> figura1_vistasp.eps_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figura1_vistasp.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.74101604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32255563)%
    \put(0,0){\includegraphics[width=\unitlength]{figura1_vistasp.eps}}%
    \put(0.84746148,0.91837652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dh_2$ }}}%
    \put(0.63396085,0.62419661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$rh_2$}}}%
    \put(0.42186884,1.23270381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.4205194,1.28387648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3$}}}%
    \put(0.42897913,1.18064715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_3$}}}%
    \put(0.42048937,0.00827112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.42048937,0.06307797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$dh_1$}}}%
    \put(0.8053557,0.39913214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{g}}}%
  \end{picture}%
\endgroup%

